Scalar resonance in a top partner model

The phenomenology entailed by a scalar resonance in a top partner model is analysed here in a $SO(5)$ Composite Higgs formalism. Heavy scalar resonances production and their decays modes are explored along a benchmark resonance mass range. The production of single-double partner final states has been scanned along the partner mass scale. QCD drives such production, as well as the SM gauge, Higgs, plus the intermediation of the scalar resonance. Non-zero contributions are induced as long as extra fermion-resonance effects are included. Finally, we have excluded regions of the parameter spaces underlying our framework by imposing the recent LHC searches for vector-like quarks production in $pp$-collisions at 13 TeV. Substantial reduction of the allowed regions occurs if extra fermion-resonance effects are accounted for, leading us to test the involved parametric dependence in the shed light of new matter interactions.

==> Fdiagrams/DoubleProduction-1.tex <==
\begin{fmffile}{DoubleProduction-1}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{gluon}{i1,v1}
        \fmf{fermion}{v1,o1}        
        \fmf{gluon}{i2,v2}
        \fmf{fermion}{o2,v2}        
        
        \fmfv{lab=$g$}{i1}
        \fmfv{lab=$g$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{fermion,label=$X$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> Fdiagrams/DoubleProduction-2.tex <==
\begin{fmffile}{DoubleProduction-2}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{dashes,label=$h,,\eta$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> Fdiagrams/DoubleProduction-3.tex <==
\begin{fmffile}{DoubleProduction-3}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{gluon,label=$g$,label.dist=0.5cm}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> Fdiagrams/DoubleProduction-4.tex <==
\begin{fmffile}{DoubleProduction-4}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$X$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{photon,label=$V$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> Fdiagrams/SingleProduction-1.tex <==
\begin{fmffile}{SingleProduction-1}
    \begin{fmfgraph*}(90,70)
        \fmfleft{i1,i2}
        \fmfright{o1,o2,o4}
        \fmf{gluon}{i1,v1}
        \fmf{fermion}{v1,o1}        
        \fmf{fermion}{i2,v2}
        \fmf{fermion}{o3,o2}
        \fmf{fermion}{o4,o3}      
        
        \fmfv{lab=$g$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$d,,u$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2} 
        \fmfv{lab=$q$}{o4}           
        \fmf{fermion,label=$d,,u$}{v2,v1}
        \fmf{photon,label=$W^\pm$,label.dist=-0.5cm}{v2,o3}                     
 
   \end{fmfgraph*}
\end{fmffile}





==> Fdiagrams/SingleProduction-2.tex <==
\begin{fmffile}{SingleProduction-2}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$q$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{dashes,label=$h,,\eta$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}





==> Fdiagrams/SingleProduction-3.tex <==
\begin{fmffile}{SingleProduction-3}
    \begin{fmfgraph*}(90,70)
        \fmfleft{i1,i2}
        \fmfright{o1,o2,o4}
        \fmf{fermion}{i2,v1}
        \fmf{gluon}{v1,i1}        
        \fmf{fermion}{v2,o4}        
        \fmf{fermion}{o2,o3,o1} 
                
        \fmfv{lab=$g$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$q$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmfv{lab=$u,,d$}{o4}           
        \fmf{fermion,label=$u,,d$,label.dist=-0.5cm}{v1,v2}                   
        \fmf{photon,label=$W^\pm$,label.dist=0.2cm}{v2,o3}                           
 
   \end{fmfgraph*}
\end{fmffile}





==> Fdiagrams/SingleProduction-4.tex <==
\begin{fmffile}{SingleProduction-4}
    \begin{fmfgraph*}(80,60)
        \fmfleft{i1,i2}
        \fmfright{o1,o2}
        \fmf{fermion}{i1,v1,i2}
        \fmf{fermion}{o1,v2,o2}        
        
        \fmfv{lab=$\bar{u},,\bar{d}$}{i1}
        \fmfv{lab=$u,,d$}{i2}
        \fmfv{lab=$q$}{o1}   
        \fmfv{lab=$\bar{X}$}{o2}           
        \fmf{photon,label=$V$}{v2,v1}                   
 
   \end{fmfgraph*}
\end{fmffile}




